ViewCache: Training-Free Acceleration of Multi-View Texture Diffusion via Adaptive View Selection

Multi-view diffusion produces high-quality textures for 3D assets, but every denoising step evaluates the network on all views, which makes generation slow. Existing training-free accelerators treat the views of a step as a whole, so a step is skipped or approximated for all views together. We observe that the view level offers a finer unit. Within a step, the views differ in how much they change, and views that show the same surface are similar there. Based on these observations, we propose ViewCache, a training-free accelerator that scores the importance of each view and selects any number of views to evaluate at each step, from none to all, under a synchronization constraint. The remaining views are restored without evaluating the network. On four multi-view texturing backbones, ViewCache achieves a better trade-off between speedup and fidelity than six state-of-the-art training-free accelerators. Within the same fidelity budget, it reaches $2.72\times$ against $2.21\times$ on Hunyuan3D-2.1 and $4.47\times$ against $3.65\times$ on MV-Adapter. It can also be combined with step-level accelerators, which makes them both faster and closer to the original model.

==> Figures/f1_teaser_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]
\def\qsotarow{3}%
\definecolor{cev}{RGB}{54,125,189}%
\definecolor{ctr}{RGB}{250,205,150}%
\definecolor{csk}{RGB}{215,215,215}%
\definecolor{gcred}{RGB}{200,50,45}
\definecolor{c1}{RGB}{54,125,189}\definecolor{c2}{RGB}{77,160,95}\definecolor{c3}{RGB}{140,100,180}
\def\HAX{2.76}
\begin{axis}[name=ax, at={(0,0)}, anchor=south west, scale only axis, width=4.15cm, height=\HAX cm,
  ymode=log, xmin=1.3, xmax=2.85, ymax=0.3, log ticks with fixed point, ytick={0.01,0.02,0.05,0.1,0.2},
  enlarge y limits=0.1, grid=major, grid style={black!10},
  xlabel={Speedup (\(\times\))}, ylabel={MV-LPIPS \(\downarrow\)},
  tick label style={font=\small}, label style={font=\normalsize}, xlabel shift=-3pt, ylabel shift=-5pt,
  legend columns=1, legend pos=north west, legend cell align=left,
  legend style={font=\small, draw=none, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, row sep=-2pt, at={(0.02,0.98)}, anchor=north west},
  legend image code/.code={\draw[#1,mark repeat=2,mark phase=2] plot coordinates {(0cm,0cm) (0.19cm,0cm) (0.38cm,0cm)};}]
\addplot[c1, mark=o, mark size=1.8pt, line width=0.8pt] table[x=speed,y=lpips]{\ladhyTea};
\addplot[c2, mark=square, mark size=1.7pt, line width=0.8pt] table[x=speed,y=lpips]{\ladhyMag};
\addplot[c3, mark=triangle, mark size=2.1pt, line width=0.8pt] table[x=speed,y=lpips]{\ladhyBud};
\addplot[gcred, mark=star, mark size=3pt, line width=1.5pt, restrict x to domain=1.3:2.8] table[x=speed,y=lpips]{\ladhyGC};
\legend{TeaCache,MagCache,BudCache,\textbf{ViewCache}}
\pgfplotstablegetelem{\qsotarow}{speed}\of\ladhyBud \edef\qx{\pgfplotsretval}\pgfplotstablegetelem{\qsotarow}{lpips}\of\ladhyBud \edef\qy{\pgfplotsretval}
\edef\tmp{\noexpand\coordinate (psota) at (axis cs:\qx,\qy);}\tmp
\addplot[gcred, only marks, mark=star, mark size=3pt, line width=1.5pt, forget plot] coordinates {(2.31,0.0171)};
\coordinate (pgc) at (axis cs:2.31,0.0171);
\end{axis}
\path (ax.outer south west); \pgfgetlastxy{\xlpt}{\ylpt}
\pgfmathsetmacro{\XL}{\xlpt/28.45274}
\pgfmathsetmacro{\XRt}{\XL+\columnwidth/28.45274}
\pgfmathsetmacro{\XM}{(\XL+\XRt)/2}
\path (ax.outer south); \pgfgetlastxy{\xbpt}{\ybpt}
\pgfmathsetmacro{\YB}{\ybpt/28.45274}
\pgfmathsetmacro{\pitch}{(\HAX-\YB)/3}
\pgfmathsetmacro{\wimg}{\XRt-4.45}
\pgfmathsetmacro{\himg}{min(\pitch-0.32,\wimg/2.988)}
\foreach \k/\f in {0/viewcache,1/budcache}{
  \node[inner sep=0pt,anchor=south west] at (4.45,{\YB+\k*\pitch}) {\includegraphics[height=\himg cm]{Figures/f1_teaser/lion_\f.png}};}
\begin{scope}
\clip (4.45,{\YB+2*\pitch}) rectangle ++({\himg*976/492},\himg);
\node[inner sep=0pt,anchor=south west] at (4.45,{\YB+2*\pitch}) {\includegraphics[height=\himg cm]{Figures/f1_teaser/lion_stock.png}};
\end{scope}
\node[anchor=south west,font=\small,inner sep=1.2pt] at (4.45,{\YB+2*\pitch+\himg+0.01}) {Stock};
\node[anchor=south west,font=\small,inner sep=1.2pt,text=c3] at (4.45,{\YB+\pitch+\himg+0.01}) {BudCache, \(2.21\times\)};
\node[anchor=south west,font=\small,inner sep=1.2pt,text=gcred] at (4.45,{\YB+\himg+0.01}) {ViewCache, \(2.31\times\)};
\draw[c3,line width=0.5pt,densely dashed] (psota) -- (4.45,{\YB+\pitch+\himg/2});
\draw[gcred,line width=0.5pt,densely dashed] (pgc) -- (4.45,{\YB+\himg/2});
\node[font=\normalsize, inner sep=0pt] at (\XM,{\YB-0.36}) {(b) Trade-off with qualitative results};
\begin{scope}[yshift=-0.66cm]
\def\gap{0.30}\def\lab{0.42}\def\ch{0.23}
\pgfmathsetmacro{\GL}{\XL+\lab}%
\pgfmathsetmacro{\gw}{(\XRt-\GL-\gap)/2}%
\pgfmathsetmacro{\cw}{\gw/15}
\pgfmathsetmacro{\XR}{\GL+\gw+\gap}%
\def\gy{6.42}
\newcommand{\cell}[4]{\fill[#4,draw=white,line width=0.25pt] ({#1+(#2-1)*\cw},{\gy-(#3)*\ch}) rectangle ++(\cw,\ch);}
\tikzset{pb/.style={draw=black!55,fill=white,rounded corners=1.5pt,line width=0.4pt,font=\small,align=center,inner sep=3pt,minimum height=0.52cm}}
\node[pb,anchor=west] (p1) at (\XL,7.62) {mesh};
\node[pb,anchor=east] (p3) at (\XRt,7.62) {UV texture};
\node[pb,draw=black,line width=0.7pt,fill=black!6] (p2) at ($(p1.east)!0.5!(p3.west)$) {denoising loop};
\draw[->,line width=0.5pt] (p1) -- (p2); \draw[->,line width=0.5pt] (p2) -- (p3);
\fill[black!4] (p2.south west) -- (\GL,7.02) -- (\XRt,7.02) -- (p2.south east) -- cycle;
\draw[black!45,densely dashed,line width=0.4pt] (p2.south west) -- (\GL,7.02);
\draw[black!45,densely dashed,line width=0.4pt] (p2.south east) -- (\XRt,7.02);
\foreach \s/\c in {1/cev,2/cev,3/csk,4/cev,5/csk,6/cev,7/csk,8/cev,9/csk,10/cev,11/csk,12/csk,13/cev,14/csk,15/cev}{\foreach \v in {1,...,6}{\cell{\GL}{\s}{\v}{\c}}}
\foreach \s/\L in {1/{1,2,3,4,5,6},2/{1,2,3,4,5,6},3/{1,3,5},4/{2,6},5/{1,2,4,5},6/{},7/{3,4,6},8/{1,5},9/{2,3,6},10/{4},11/{1,2,3,5},12/{4,6},13/{1,3,5},14/{2,4,6},15/{1,2,3,4,5,6}}{
  \foreach \v in {1,...,6}{\cell{\XR}{\s}{\v}{ctr}}
  \foreach \v in \L{\cell{\XR}{\s}{\v}{cev}}}
\node[font=\normalsize\bfseries,inner sep=0pt] at ({\GL+\gw/2},6.70) {Step-level SOTAs};
\node[font=\normalsize\bfseries,inner sep=0pt,text=gcred] at ({\XR+\gw/2},6.70) {ViewCache (ours)};
\node[rotate=90,font=\small,inner sep=0pt] at ({\XL+0.16},{\gy-3*\ch}) {\(N\) views};
\draw[->,line width=0.35pt] (\GL,4.84) -- ({\GL+\gw},4.84); \node[font=\small,inner sep=2pt,fill=white] at ({\GL+\gw/2},4.84) {\(T\) steps};
\draw[->,line width=0.35pt] (\XR,4.84) -- ({\XR+\gw},4.84); \node[font=\small,inner sep=2pt,fill=white] at ({\XR+\gw/2},4.84) {\(T\) steps};
\fill[cev] (\XL,4.28) rectangle ++(0.26,0.18); \node[anchor=west,font=\small,inner sep=2pt] at ({\XL+0.27},4.37) {evaluated};
\fill[csk] ({\XL+2.05},4.28) rectangle ++(0.26,0.18); \node[anchor=west,font=\small,inner sep=2pt] at ({\XL+2.32},4.37) {skipped};
\fill[ctr] ({\XL+3.85},4.28) rectangle ++(0.26,0.18); \node[anchor=west,font=\small,inner sep=2pt] at ({\XL+4.12},4.37) {updated by transport};
\node[font=\normalsize, inner sep=0pt] at (\XM,3.86) {(a) Step-level SOTAs vs.\ ViewCache};
\end{scope}
\end{tikzpicture}


==> Figures/f2_motivation_tikz.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,
  lab/.style={font=\footnotesize,inner sep=1pt}, sub/.style={font=\small,inner sep=0pt},
  ph/.style={red,dashed,line width=0.5pt,fill=red!4}]
\definecolor{gcblue}{RGB}{54,125,189}
\useasboundingbox (0,0) rectangle (496,113);
\node[anchor=south west,inner sep=0pt] (strip) at (9,46) {\includegraphics[width=152pt,trim=0 30 0 50,clip]{Figures/f2_motivation/a_strip.png}};
\node[lab,rotate=90] at (4,91) {Stock};
\node[lab,rotate=90] at (4,61) {MagCache};
\foreach \i/\v in {0/0.056,1/0.050,2/0.050,3/0.054,4/0.056,5/0.060}{\node[lab] at ({9+(\i+0.5)*152/6},38) {\v};}
\node[lab] at (85,27) {MV-LPIPS of each view under MagCache};
\node[sub] at (85,6) {(a) A skipped step degrades all views};
\fill[gcblue!100] (196.00,88.00) rectangle (202.14,98.40);
\fill[gcblue!56] (202.14,88.00) rectangle (208.29,98.40);
\fill[gcblue!54] (208.29,88.00) rectangle (214.43,98.40);
\fill[gcblue!49] (214.43,88.00) rectangle (220.57,98.40);
\fill[gcblue!100] (220.57,88.00) rectangle (226.71,98.40);
\fill[gcblue!98] (226.71,88.00) rectangle (232.86,98.40);
\fill[gcblue!100] (232.86,88.00) rectangle (239.00,98.40);
\fill[gcblue!100] (239.00,88.00) rectangle (245.14,98.40);
\fill[gcblue!83] (245.14,88.00) rectangle (251.29,98.40);
\fill[gcblue!76] (251.29,88.00) rectangle (257.43,98.40);
\fill[gcblue!62] (257.43,88.00) rectangle (263.57,98.40);
\fill[gcblue!55] (263.57,88.00) rectangle (269.71,98.40);
\fill[gcblue!60] (269.71,88.00) rectangle (275.86,98.40);
\fill[gcblue!73] (275.86,88.00) rectangle (282.00,98.40);
\fill[gcblue!85] (196.00,77.60) rectangle (202.14,88.00);
\fill[gcblue!87] (202.14,77.60) rectangle (208.29,88.00);
\fill[gcblue!53] (208.29,77.60) rectangle (214.43,88.00);
\fill[gcblue!38] (214.43,77.60) rectangle (220.57,88.00);
\fill[gcblue!76] (220.57,77.60) rectangle (226.71,88.00);
\fill[gcblue!90] (226.71,77.60) rectangle (232.86,88.00);
\fill[gcblue!73] (232.86,77.60) rectangle (239.00,88.00);
\fill[gcblue!66] (239.00,77.60) rectangle (245.14,88.00);
\fill[gcblue!58] (245.14,77.60) rectangle (251.29,88.00);
\fill[gcblue!59] (251.29,77.60) rectangle (257.43,88.00);
\fill[gcblue!51] (257.43,77.60) rectangle (263.57,88.00);
\fill[gcblue!45] (263.57,77.60) rectangle (269.71,88.00);
\fill[gcblue!60] (269.71,77.60) rectangle (275.86,88.00);
\fill[gcblue!68] (275.86,77.60) rectangle (282.00,88.00);
\fill[gcblue!93] (196.00,67.20) rectangle (202.14,77.60);
\fill[gcblue!64] (202.14,67.20) rectangle (208.29,77.60);
\fill[gcblue!45] (208.29,67.20) rectangle (214.43,77.60);
\fill[gcblue!100] (214.43,67.20) rectangle (220.57,77.60);
\fill[gcblue!78] (220.57,67.20) rectangle (226.71,77.60);
\fill[gcblue!85] (226.71,67.20) rectangle (232.86,77.60);
\fill[gcblue!56] (232.86,67.20) rectangle (239.00,77.60);
\fill[gcblue!51] (239.00,67.20) rectangle (245.14,77.60);
\fill[gcblue!60] (245.14,67.20) rectangle (251.29,77.60);
\fill[gcblue!61] (251.29,67.20) rectangle (257.43,77.60);
\fill[gcblue!58] (257.43,67.20) rectangle (263.57,77.60);
\fill[gcblue!54] (263.57,67.20) rectangle (269.71,77.60);
\fill[gcblue!65] (269.71,67.20) rectangle (275.86,77.60);
\fill[gcblue!79] (275.86,67.20) rectangle (282.00,77.60);
\fill[gcblue!85] (196.00,56.80) rectangle (202.14,67.20);
\fill[gcblue!100] (202.14,56.80) rectangle (208.29,67.20);
\fill[gcblue!42] (208.29,56.80) rectangle (214.43,67.20);
\fill[gcblue!30] (214.43,56.80) rectangle (220.57,67.20);
\fill[gcblue!71] (220.57,56.80) rectangle (226.71,67.20);
\fill[gcblue!81] (226.71,56.80) rectangle (232.86,67.20);
\fill[gcblue!78] (232.86,56.80) rectangle (239.00,67.20);
\fill[gcblue!98] (239.00,56.80) rectangle (245.14,67.20);
\fill[gcblue!95] (245.14,56.80) rectangle (251.29,67.20);
\fill[gcblue!82] (251.29,56.80) rectangle (257.43,67.20);
\fill[gcblue!71] (257.43,56.80) rectangle (263.57,67.20);
\fill[gcblue!64] (263.57,56.80) rectangle (269.71,67.20);
\fill[gcblue!77] (269.71,56.80) rectangle (275.86,67.20);
\fill[gcblue!93] (275.86,56.80) rectangle (282.00,67.20);
\fill[gcblue!88] (196.00,46.40) rectangle (202.14,56.80);
\fill[gcblue!66] (202.14,46.40) rectangle (208.29,56.80);
\fill[gcblue!100] (208.29,46.40) rectangle (214.43,56.80);
\fill[gcblue!85] (214.43,46.40) rectangle (220.57,56.80);
\fill[gcblue!39] (220.57,46.40) rectangle (226.71,56.80);
\fill[gcblue!100] (226.71,46.40) rectangle (232.86,56.80);
\fill[gcblue!83] (232.86,46.40) rectangle (239.00,56.80);
\fill[gcblue!95] (239.00,46.40) rectangle (245.14,56.80);
\fill[gcblue!82] (245.14,46.40) rectangle (251.29,56.80);
\fill[gcblue!92] (251.29,46.40) rectangle (257.43,56.80);
\fill[gcblue!81] (257.43,46.40) rectangle (263.57,56.80);
\fill[gcblue!73] (263.57,46.40) rectangle (269.71,56.80);
\fill[gcblue!77] (269.71,46.40) rectangle (275.86,56.80);
\fill[gcblue!84] (275.86,46.40) rectangle (282.00,56.80);
\fill[gcblue!88] (196.00,36.00) rectangle (202.14,46.40);
\fill[gcblue!49] (202.14,36.00) rectangle (208.29,46.40);
\fill[gcblue!79] (208.29,36.00) rectangle (214.43,46.40);
\fill[gcblue!16] (214.43,36.00) rectangle (220.57,46.40);
\fill[gcblue!17] (220.57,36.00) rectangle (226.71,46.40);
\fill[gcblue!81] (226.71,36.00) rectangle (232.86,46.40);
\fill[gcblue!64] (232.86,36.00) rectangle (239.00,46.40);
\fill[gcblue!98] (239.00,36.00) rectangle (245.14,46.40);
\fill[gcblue!100] (245.14,36.00) rectangle (251.29,46.40);
\fill[gcblue!100] (251.29,36.00) rectangle (257.43,46.40);
\fill[gcblue!100] (257.43,36.00) rectangle (263.57,46.40);
\fill[gcblue!100] (263.57,36.00) rectangle (269.71,46.40);
\fill[gcblue!100] (269.71,36.00) rectangle (275.86,46.40);
\fill[gcblue!100] (275.86,36.00) rectangle (282.00,46.40);
\draw[black!40,line width=0.3pt] (196,36) rectangle (282,98.4);
\foreach \v in {1,...,6}{\node[lab,anchor=east] at (194,{98.4-(\v-0.5)*10.4}) {\(v_\v\)};}
\foreach \s/\l in {1/2,7/8,14/15}{\node[lab,anchor=north] at ({196+(\s-0.5)*86/14},35) {\l};}
\node[lab] at (239,19) {denoising step};
\shade[left color=gcblue!15,right color=gcblue!100] (214,103) rectangle (264,108);
\draw[black!40,line width=0.3pt] (214,103) rectangle (264,108);
\node[lab,anchor=east] at (212.5,105.5) {0.3};
\node[lab,anchor=west] at (265.5,105.5) {1};
\node[sub] at (234,6) {(b) Views differ in their change};
\definecolor{upd}{RGB}{214,120,40}
\draw[black!40,line width=0.3pt] (314,36) rectangle (390,108);
\foreach \v/\l in {0/0,0.5/0.5,1/1}{\draw[black!12,line width=0.3pt] (314,{36+\v*72}) -- (390,{36+\v*72}); \node[lab,anchor=east] at (313,{36+\v*72}) {\l};}
\foreach \s/\l in {0/1,7/8,14/15}{\node[lab,anchor=north] at ({314+\s*76/14},35) {\l};}
\draw[gcblue,line width=0.9pt] (314.00,99.43) -- (319.43,92.45) -- (324.86,97.85) -- (330.29,97.99) -- (335.71,98.14) -- (341.14,98.42) -- (346.57,98.35) -- (352.00,98.35) -- (357.43,98.21) -- (362.86,97.99) -- (368.29,97.70) -- (373.71,97.42) -- (379.14,96.98) -- (384.57,96.62) -- (390.00,96.12);
\draw[gcblue,line width=0.9pt,densely dashed] (314.00,97.92) -- (319.43,87.19) -- (324.86,92.95) -- (330.29,93.02) -- (335.71,93.60) -- (341.14,94.68) -- (346.57,94.90) -- (352.00,94.97) -- (357.43,94.82) -- (362.86,94.61) -- (368.29,94.32) -- (373.71,94.03) -- (379.14,93.60) -- (384.57,93.17) -- (390.00,92.66);
\draw[upd,line width=0.9pt] (319.43,95.83) -- (324.86,87.26) -- (330.29,74.88) -- (335.71,70.70) -- (341.14,62.78) -- (346.57,60.84) -- (352.00,55.22) -- (357.43,56.66) -- (362.86,54.50) -- (368.29,55.15) -- (373.71,49.90) -- (379.14,44.21) -- (384.57,42.84) -- (390.00,41.76);
\draw[upd,line width=0.9pt,densely dashed] (319.43,95.11) -- (324.86,81.79) -- (330.29,65.74) -- (335.71,58.54) -- (341.14,48.96) -- (346.57,49.25) -- (352.00,43.85) -- (357.43,49.25) -- (362.86,47.66) -- (368.29,48.89) -- (373.71,44.21) -- (379.14,39.74) -- (384.57,38.74) -- (390.00,38.95);
\node[lab,text=gcblue,anchor=west] at (366,103.5) {\(x_0\)};
\node[lab,text=upd,anchor=west] at (352,62) {change};
\draw[black!70,line width=0.9pt] (346,84) -- (355,84); \node[lab,anchor=west,font=\scriptsize] at (355.5,84) {matched};
\draw[black!70,line width=0.9pt,densely dashed] (346,76) -- (355,76); \node[lab,anchor=west,font=\scriptsize] at (355.5,76) {shuffled};
\node[lab] at (352,19) {denoising step};
\node[lab,rotate=90] at (296,72) {cosine similarity};
\node[sub] at (348,6) {(c) Views are similar};
\def\dx{414}\def\sd{2600}
\node[lab,anchor=west] at (\dx,107) {TeaCache};
\fill[black!25] (\dx,94.5) rectangle ({\dx+0.0261*\sd},100.5);
\node[lab,anchor=east,text=black!70] at ({\dx+0.0261*\sd-1},97.5) {0.026};
\node[lab,anchor=west] at (\dx,89) {MagCache};
\fill[black!25] (\dx,76.5) rectangle ({\dx+0.0268*\sd},82.5);
\node[lab,anchor=east,text=black!70] at ({\dx+0.0268*\sd-1},79.5) {0.027};
\node[lab,anchor=west] at (\dx,71) {BudCache};
\fill[black!25] (\dx,58.5) rectangle ({\dx+0.0262*\sd},64.5);
\node[lab,anchor=east,text=black!70] at ({\dx+0.0262*\sd-1},61.5) {0.026};
\node[lab,anchor=west] at (\dx,53) {view level};
\fill[gcblue] (\dx,40.5) rectangle ({\dx+0.0175*\sd},46.5);
\node[lab,anchor=east,text=white] at ({\dx+0.0175*\sd-1},43.5) {0.018};
\draw[line width=0.4pt] (\dx,36) -- ({\dx+0.03*\sd},36);
\foreach \v/\l in {0/0,0.01/0.01,0.02/0.02,0.03/0.03}{\draw[line width=0.4pt] ({\dx+\v*\sd},36) -- ({\dx+\v*\sd},34); \node[lab,anchor=north] at ({\dx+\v*\sd},34) {\l};}
\node[lab] at ({\dx+0.015*\sd},19) {MV-LPIPS \(\downarrow\) at \({\sim}2\times\)};
\node[sub] at ({\dx+0.015*\sd+2},6) {(d) Step level vs.\ view level};
\end{tikzpicture}


==> Figures/f3_method_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]
\definecolor{cev}{RGB}{54,125,189}%
\definecolor{ctr}{RGB}{250,205,150}%
\definecolor{gcred}{RGB}{200,50,45}
\useasboundingbox (0,0.55) rectangle (17.4,6.55);
\tikzset{pbox/.style={draw=black!55,fill=white,rounded corners=1.5pt,line width=0.4pt,font=\normalsize,align=center,inner sep=3pt,minimum height=0.58cm},
         gbox/.style={pbox,draw=gcred,line width=0.9pt,fill=gcred!6},
         frame/.style={black!35,rounded corners=2pt,line width=0.4pt,fill=black!2},
         ptitle/.style={anchor=west,font=\normalsize,inner sep=0pt},
         sn/.style={font=\small,inner sep=0pt}}

\node[ptitle] at (0.05,6.36) {(a) \gc{} in the pipeline};
\node[inner sep=0pt] (mesh) at (0.60,5.62) {\includegraphics[width=0.95cm,height=0.63cm]{Figures/f3_method/c_mesh.png}};
\draw[black!40,line width=0.3pt] (mesh.south west) rectangle (mesh.north east);
\node[pbox,font=\small,text width=1.35cm] (pos) at (2.25,5.62) {position\\[-2pt]maps};
\node[gbox] (sel) at (5.20,5.56) {select \(\mathcal{V}_t\)};
\node[pbox,fill=black!6] (den) at (8.95,5.56) {denoiser on \(\mathcal{V}_t\)};
\node[gbox] (tra) at (12.55,5.56) {transport};
\node[pbox,fill=black!6] (smp) at (14.50,5.56) {sampler};
\node[pbox] (bake) at (16.55,5.62) {bake};
\draw[->,line width=0.5pt] (mesh) -- (pos); \draw[->,line width=0.5pt] (pos.east) -- (sel.west |- pos.east);
\draw[->,line width=0.5pt] (sel) -- (den); \draw[->,line width=0.5pt] (den) -- (tra);
\draw[->,line width=0.5pt] (tra) -- (smp); \draw[->,line width=0.5pt] (smp.east) -- (bake.west |- smp.east);
\draw[->,line width=0.5pt] (smp.north) -- ++(0,0.14) -| (sel.north);
\node[sn,fill=white,inner sep=2pt] at (9.85,5.99) {denoising loop, \(T\) steps};
\fill[gcred!5] (sel.south west) -- (0.02,4.82) -- (10.70,4.82) -- (sel.south east) -- cycle;
\draw[gcred!55,densely dashed,line width=0.4pt] (sel.south west) -- (0.02,4.82);
\draw[gcred!55,densely dashed,line width=0.4pt] (sel.south east) -- (10.70,4.82);
\fill[gcred!5] (tra.south west) -- (10.90,4.82) -- (17.38,4.82) -- (tra.south east) -- cycle;
\draw[gcred!55,densely dashed,line width=0.4pt] (tra.south west) -- (10.90,4.82);
\draw[gcred!55,densely dashed,line width=0.4pt] (tra.south east) -- (17.38,4.82);

\draw[frame] (0.02,0.57) rectangle (6.90,4.82);
\node[ptitle] at (0.16,4.52) {(b) Selecting views};
\node[sn,anchor=west] at (0.16,4.08) {predicted error \(e_v\)};
\foreach \v/\s/\c in {1/0.15/ctr,2/0.75/cev,3/0.90/cev,4/0.30/ctr,5/0.20/ctr,6/0.60/cev}{
  \node[sn,anchor=east,inner sep=1pt] at (0.64,{3.64-(\v-1)*0.40}) {\(v_\v\)};
  \fill[\c] (0.72,{3.64-(\v-1)*0.40-0.12}) rectangle ++({\s*2.35},0.24);}
\fill[cev] (0.72,1.02) rectangle ++(0.26,0.18); \node[sn,anchor=west,inner sep=2pt] at (0.99,1.11) {evaluate};
\fill[ctr] (2.25,1.02) rectangle ++(0.26,0.18); \node[sn,anchor=west,inner sep=2pt] at (2.52,1.11) {leave out};
\draw[line width=0.4pt] (3.95,4.02) -- (3.95,1.50) -- (6.78,1.50);
\foreach \n in {0,...,6}{\draw[line width=0.4pt] ({4.20+\n*0.40},1.50) -- ++(0,-0.05); \node[sn] at ({4.20+\n*0.40},1.27) {\n};}
\node[sn] at (5.40,0.86) {views evaluated \(n\)};
\draw[ctr!70!orange,dashed,line width=0.9pt] (4.20,3.878) -- (4.60,3.140) -- (5.00,2.525) -- (5.40,2.033) -- (5.80,1.787) -- (6.20,1.623) -- (6.60,1.500);
\draw[black!45,dashed,line width=0.9pt] (4.20,1.500) -- (4.60,1.828) -- (5.00,2.156) -- (5.40,2.484) -- (5.80,2.812) -- (6.20,3.140) -- (6.60,3.468);
\draw[line width=1.1pt] (4.20,3.878) -- (4.60,3.468) -- (5.00,3.181) -- (5.40,3.017) -- (5.80,3.099) -- (6.20,3.263) -- (6.60,3.468);
\foreach \x/\y in {4.20/3.878,4.60/3.468,5.00/3.181,5.40/3.017,5.80/3.099,6.20/3.263,6.60/3.468}{\fill (\x,\y) circle (1.2pt);}
\draw[gcred,line width=0.9pt] (5.40,3.017) circle (3.4pt);
\node[sn,text=gcred] at (5.40,3.46) {\(n^\star{=}3\)};
\node[sn,anchor=west] at (4.32,3.92) {total};
\node[sn,anchor=west,text=ctr!45!orange] at (5.86,1.95) {error};
\node[sn,anchor=west,text=black!55] at (5.86,2.50) {\(\lambda\cdot\)cost};

\draw[frame] (7.10,0.57) rectangle (10.70,4.82);
\node[ptitle] at (7.22,4.52) {(c) Synchronization};
\foreach \v/\ang in {1/90,2/30,3/-30,4/-90,5/-150,6/150}{\coordinate (n\v) at ({8.62+1.05*cos(\ang)},{2.92+1.05*sin(\ang)});}
\draw[black!30,line width=0.5pt] (n2) -- (n3);
\draw[black!30,line width=0.5pt] (n4) -- (n5);
\draw[black!30,line width=0.4pt] (n1) -- (n4);
\draw[gcred!45,line width=0.8pt] (n1) -- (n2);
\draw[gcred!45,line width=0.7pt] (n6) -- (n1);
\draw[gcred!60,line width=1.1pt] (n5) -- (n6);
\draw[gcred,line width=1.9pt] (n3) -- (n4);
\foreach \v/\c in {1/ctr,2/cev,3/cev,4/ctr,5/ctr,6/cev}{\node[circle,fill=\c,draw=white,line width=0.6pt,inner sep=0pt,minimum size=0.60cm,font=\small] at (n\v) {\(v_\v\)};}
\node[sn,text=gcred,anchor=west] at (9.20,1.95) {penalized};
\node[sn] at (8.90,1.11) {links show overlap};

\draw[frame] (10.90,0.57) rectangle (17.38,4.82);
\node[ptitle] at (11.02,4.52) {(d) Updating the other views};
\node[inner sep=0pt,anchor=south west] (imA) at (11.06,2.26) {\includegraphics[width=1.85cm,height=1.80cm]{Figures/f3_method/c_view_a.png}};
\node[inner sep=0pt,anchor=south west] (imM) at (13.00,2.40) {\includegraphics[width=2.30cm,height=1.52cm]{Figures/f3_method/c_mesh.png}};
\node[inner sep=0pt,anchor=south west] (imV) at (15.39,2.26) {\includegraphics[width=1.85cm,height=1.80cm]{Figures/f3_method/c_view_v.png}};
\foreach \i in {imA,imM,imV}{\draw[black!40,line width=0.3pt] (\i.south west) rectangle (\i.north east);}
\node[sn] at (11.98,1.98) {evaluated};
\node[sn] at (14.15,2.12) {surface point \(p\)};
\node[sn] at (16.31,1.98) {not evaluated};
\fill[cev] (12.050,3.853) circle (1.6pt); \fill[gcred] (14.118,3.633) circle (1.8pt); \fill[ctr!60!orange] (16.174,3.853) circle (1.6pt);
\draw[->,cev,line width=0.8pt] (12.050,3.853) to[bend left=22] (14.06,3.66);
\draw[->,ctr!50!orange,line width=0.8pt] (14.18,3.66) to[bend left=22] (16.174,3.853);
\node[sn] at (14.14,1.11) {temporal \(+\) geometric transport};
\end{tikzpicture}


==> Figures/f4_ladder_data.tex <==
\newcommand{\ladder}[2]{\expandafter\ladderi\csname lad#1\endcsname{#2}}
\newcommand{\ladderi}[2]{\pgfplotstableread[row sep=\\]{speed lpips psnr seam\\#2}#1}

\ladder{hyTea}{%
  1.55 0.0103 37.84 0.0377 \\%
  1.61 0.0143 36.07 0.0361 \\%
  2.00 0.0261 34.79 0.0387 \\%
  2.50 0.0961 23.53 0.0408 \\%
}
\ladder{hyMag}{%
  1.57 0.0205 37.57 0.0396 \\%
  1.74 0.0188 38.09 0.0402 \\%
  1.95 0.0268 36.35 0.0417 \\%
  2.21 0.0487 34.36 0.0433 \\%
}
\ladder{hyBud}{%
  1.43 0.0087 39.63 0.0374 \\%
  1.72 0.0126 36.57 0.0377 \\%
  1.92 0.0176 35.53 0.0389 \\%
  2.21 0.0283 33.57 0.0404 \\%
}
\ladder{hyFORA}{%
  1.53 0.0352 27.25 0.0358 \\%
  1.77 0.0557 26.82 0.0386 \\%
  1.98 0.1289 26.20 0.0445 \\%
  2.20 0.2850 20.52 0.0459 \\%
}
\ladder{hyFaster}{%
  1.58 0.0067 40.71 0.0395 \\%
  1.65 0.0092 38.23 0.0396 \\%
  1.71 0.0094 36.38 0.0394 \\%
  1.94 0.1058 19.30 0.0321 \\%
}
\ladder{hyDeep}{%
  1.60 0.0250 29.67 0.0326 \\%
  2.10 0.0465 26.29 0.0334 \\%
  2.42 0.0588 24.73 0.0337 \\%
  2.78 0.0679 23.76 0.0354 \\%
}
\ladder{hyGC}{%
  1.51 0.0069 45.03 0.0343 \\%
  1.90 0.0091 42.64 0.0324 \\%
  2.31 0.0171 38.30 0.0319 \\%
  2.72 0.0244 36.38 0.0342 \\%
  3.04 0.0367 34.14 0.0349 \\%
}

\ladder{mvaTea}{%
  1.77 0.0073 37.35 0.1449 \\%
  2.22 0.0154 33.00 0.1488 \\%
  3.48 0.0572 25.57 0.1510 \\%
  5.94 0.1103 22.19 0.1528 \\%
}
\ladder{mvaMag}{%
  1.67 0.0032 43.84 0.1379 \\%
  1.93 0.0049 42.58 0.1372 \\%
  2.09 0.0064 41.68 0.1363 \\%
  2.39 0.0107 39.36 0.1349 \\%
}
\ladder{mvaBud}{%
  1.67 0.0064 42.37 0.1373 \\%
  2.09 0.0081 40.60 0.1368 \\%
  2.79 0.0171 37.50 0.1348 \\%
  3.58 0.0186 35.83 0.1359 \\%
}
\ladder{mvaFORA}{%
  1.78 0.0090 35.90 0.1332 \\%
  2.39 0.0239 30.73 0.1277 \\%
  2.89 0.0421 28.13 0.1230 \\%
  3.42 0.0657 26.23 0.1177 \\%
}
\ladder{mvaFaster}{%
  1.44 0.0055 41.77 0.1408 \\%
  1.60 0.0066 38.06 0.1419 \\%
  1.70 0.0085 34.78 0.1437 \\%
  1.80 0.0086 35.05 0.1462 \\%
}
\ladder{mvaDeep}{%
  1.96 0.0056 41.48 0.1372 \\%
  2.84 0.0100 37.69 0.1353 \\%
  3.65 0.0159 35.20 0.1337 \\%
  4.64 0.0305 32.61 0.1314 \\%
}
\ladder{mvaGC}{%
  1.41 0.0019 47.93 0.1391 \\
  2.61 0.0070 41.43 0.1163 \\
  4.47 0.0218 35.13 0.1306 \\
  6.29 0.0588 30.79 0.1301 \\
}

\ladder{syncTea}{%
  1.71 0.0634 23.86 21.17 \\%
  2.15 0.0888 21.87 20.90 \\%
  2.78 0.1940 16.48 18.85 \\%
  3.20 0.2431 15.08 18.38 \\%
}
\ladder{syncMag}{%
  1.63 0.0642 25.35 21.28 \\%
  1.81 0.0691 25.03 21.30 \\%
  1.91 0.0779 24.66 21.19 \\%
  2.18 0.1130 22.27 21.05 \\%
}
\ladder{syncBud}{%
  1.55 0.0478 27.41 21.28 \\%
  1.81 0.0981 23.76 21.09 \\%
  2.18 0.1357 20.64 20.89 \\%
  2.76 0.1885 17.78 21.12 \\%
}
\ladder{syncFORA}{%
  1.46 0.0810 22.45 21.72 \\%
  1.75 0.0995 20.90 21.94 \\%
  1.91 0.1481 18.30 22.53 \\%
  2.10 0.1516 18.10 20.94 \\%
}
\ladder{syncFaster}{%
  1.48 0.0722 23.70 20.47 \\%
  1.60 0.1205 19.61 20.37 \\%
  1.69 0.1490 19.20 20.69 \\%
  1.81 0.1750 16.78 20.06 \\%
}
\ladder{syncDeep}{%
  1.47 0.0911 21.91 22.97 \\%
  1.76 0.1148 19.98 22.40 \\%
  1.91 0.1469 19.02 23.03 \\%
  2.09 0.1805 17.11 23.47 \\%
}
\ladder{syncGC}{%
  1.40 0.0196 33.04 21.36 \\%
  2.16 0.0564 26.32 21.16 \\%
  2.55 0.0781 23.74 21.31 \\%
  3.45 0.1491 18.63 20.36 \\%
}

\ladder{mvpTea}{%
  1.72 0.0244 36.54 0.0544 \\%
  1.95 0.0266 37.28 0.0546 \\%
  2.55 0.1200 28.84 0.0759 \\%
  3.22 0.1515 26.92 0.0867 \\%
  3.89 0.2999 21.02 0.1570 \\%
  4.59 0.8461 8.51 0.2575 \\%
  5.24 0.9159 5.70 0.3571 \\%
}
\ladder{mvpMag}{%
  1.83 0.0655 31.55 0.0631 \\%
  2.03 0.0742 31.19 0.0659 \\%
  2.15 0.2037 27.85 0.0845 \\%
  2.42 0.1528 26.98 0.0884 \\%
  2.60 0.2376 22.86 0.1270 \\%
  2.80 0.7570 12.23 0.2076 \\%
  2.90 0.9140 7.11 0.3796 \\%
  3.02 0.7656 12.30 0.2179 \\%
}
\ladder{mvpBud}{%
  1.66 0.0317 36.76 0.0569 \\%
  2.78 0.2315 25.62 0.1020 \\%
}
\ladder{mvpFORA}{%
  1.35 0.0088 43.09 0.0474 \\%
  1.53 0.0253 38.19 0.0487 \\%
  1.62 0.0516 34.84 0.0526 \\%
  1.71 0.0927 31.49 0.0594 \\%
  1.83 0.1924 27.55 0.0749 \\%
}
\ladder{mvpFaster}{%
  1.32 0.0030 47.49 0.0469 \\%
  1.38 0.0025 47.52 0.0469 \\%
  1.45 0.0025 47.46 0.0467 \\%
  1.49 0.0026 46.89 0.0467 \\%
}
\ladder{mvpDeep}{%
  1.41 0.0060 44.27 0.0470 \\%
  1.63 0.1506 31.72 0.0673 \\%
  1.77 0.1512 31.49 0.0669 \\%
  1.88 0.2508 26.12 0.0919 \\%
}
\ladder{mvpGC}{%
  2.28 0.0294 36.47 0.0484 \\%
  3.84 0.0368 35.36 0.0461 \\%
  6.86 0.0396 37.30 0.0431 \\%
  13.30 0.0595 33.46 0.0498 \\%
}

\ladder{hySeamGC}{%
  1.97 0.0129 41.27 0.0312 \\%
  2.31 0.0171 38.30 0.0319 \\%
  2.72 0.0244 36.38 0.0342 \\%
  3.04 0.0367 34.14 0.0349 \\%
}


==> Figures/f4_ladder_tikz.tex <==
\begin{tikzpicture}
\definecolor{gcred}{RGB}{200,50,45}
\definecolor{c1}{RGB}{54,125,189}\definecolor{c2}{RGB}{77,160,95}\definecolor{c3}{RGB}{140,100,180}
\definecolor{c4}{RGB}{214,120,40}\definecolor{c5}{RGB}{120,120,120}\definecolor{c6}{RGB}{170,140,60}
\pgfplotsset{
  lad/.style={width=5.2cm, height=4.05cm, enlarge x limits=0.04, grid=major, grid style={black!10},
    tick label style={font=\scriptsize}, label style={font=\footnotesize},
    ylabel style={at={(axis description cs:-0.20,0.5)}, anchor=south},
    enlarge y limits=0.08, scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed}},
  ladlog/.style={log ticks with fixed point, ytick={0.001,0.002,0.005,0.01,0.02,0.05,0.1,0.2,0.5,1}},
  ladlogx/.style={xtick={1.5,2,3,5,8,13}, minor xtick={}},
  nox/.style={xticklabels={}},
  sTea/.style={c1, mark=o, mark size=1.8pt, line width=0.7pt},
  sMag/.style={c2, mark=square, mark size=1.7pt, line width=0.7pt},
  sBud/.style={c3, mark=triangle, mark size=2.1pt, line width=0.7pt},
  sFORA/.style={c4, mark=diamond, mark size=2.1pt, line width=0.7pt},
  sFaster/.style={c5, mark=pentagon, mark size=2pt, line width=0.7pt},
  sDeep/.style={c6, mark=x, mark size=2.2pt, line width=0.7pt},
  sGC/.style={gcred, mark=star, mark size=3pt, line width=1.3pt}}
\newcommand{\ladplot}[3]{\expandafter\ladploti\csname lad#2\endcsname{#1}{#3}}
\newcommand{\ladploti}[3]{\addplot[#2] table[x=speed,y=#3]{#1};}
\newcommand{\ladpanel}[2]{%
  \ladplot{sTea}{#1Tea}{#2}\ladplot{sMag}{#1Mag}{#2}\ladplot{sBud}{#1Bud}{#2}\ladplot{sFORA}{#1FORA}{#2}%
  \ladplot{sFaster}{#1Faster}{#2}\ladplot{sDeep}{#1Deep}{#2}\ladplot{sGC}{#1GC}{#2}}
\newcommand{\betterLR}{\draw[-{Stealth[length=3.5pt]},black!55,line width=0.6pt] (axis description cs:0.80,0.20) -- (axis description cs:0.94,0.06);
  \node[font=\scriptsize,text=black!55,anchor=south east,inner sep=1pt,fill=white] at (axis description cs:0.83,0.18) {better};}
\newcommand{\betterUR}{\draw[-{Stealth[length=3.5pt]},black!55,line width=0.6pt] (axis description cs:0.80,0.80) -- (axis description cs:0.94,0.94);
  \node[font=\scriptsize,text=black!55,anchor=north east,inner sep=1pt] at (axis description cs:0.83,0.82) {better};}
\newcommand{\budgetline}{\draw[black!60,densely dashed,line width=0.6pt] ({rel axis cs:0,0}|-{axis cs:2,0.03}) -- ({rel axis cs:1,0}|-{axis cs:2,0.03});}
\def\dx{0.88cm}\def\dy{-0.18cm}
\begin{axis}[ymode=log, lad, ladlog, nox, name=a1, ylabel={MV-LPIPS \(\downarrow\)},
  legend to name=ladderlegend, legend columns=7,
  legend style={font=\scriptsize, draw=black!30, /tikz/every even column/.append style={column sep=6pt}}]
\ladpanel{hy}{lpips}\budgetline\betterLR
\legend{TeaCache,MagCache,BudCache,FORA,FasterCache,DeepCache,\textbf{ViewCache}}
\end{axis}
\begin{axis}[ymode=log, lad, ladlog, nox, name=b1, at={(a1.east)}, anchor=west, xshift=\dx]\ladpanel{mva}{lpips}\budgetline\betterLR\end{axis}
\begin{axis}[ymode=log, lad, ladlog, nox, name=c1, at={(b1.east)}, anchor=west, xshift=\dx]\ladpanel{sync}{lpips}\budgetline\betterLR\end{axis}
\begin{axis}[ymode=log, xmode=log, lad, ladlog, ladlogx, nox, name=d1, at={(c1.east)}, anchor=west, xshift=\dx]\ladpanel{mvp}{lpips}\budgetline\betterLR\end{axis}
\begin{axis}[lad, name=a2, at={(a1.south)}, anchor=north, yshift=\dy, xlabel={Speedup (\(\times\))}, ylabel={MV-PSNR \(\uparrow\)}]\ladpanel{hy}{psnr}\betterUR\end{axis}
\begin{axis}[lad, name=b2, at={(b1.south)}, anchor=north, yshift=\dy, xlabel={Speedup (\(\times\))}]\ladpanel{mva}{psnr}\betterUR\end{axis}
\begin{axis}[lad, name=c2, at={(c1.south)}, anchor=north, yshift=\dy, xlabel={Speedup (\(\times\))}]\ladpanel{sync}{psnr}\betterUR\end{axis}
\begin{axis}[xmode=log, lad, ladlogx, log ticks with fixed point, name=d2, at={(d1.south)}, anchor=north, yshift=\dy, xlabel={Speedup (\(\times\))}]\ladpanel{mvp}{psnr}\betterUR\end{axis}
\node[anchor=south] at ($(a1.north west)!0.5!(d1.north east)+(0,0.15cm)$) {\pgfplotslegendfromname{ladderlegend}};
\node[anchor=north, font=\footnotesize] at ([yshift=-2pt]a2.outer south -| a2.south) {(a) Hunyuan3D-2.1};
\node[anchor=north, font=\footnotesize] at ([yshift=-2pt]a2.outer south -| b2.south) {(b) MV-Adapter};
\node[anchor=north, font=\footnotesize] at ([yshift=-2pt]a2.outer south -| c2.south) {(c) SyncMVD};
\node[anchor=north, font=\footnotesize] at ([yshift=-2pt]a2.outer south -| d2.south) {(d) MVPainter};
\end{tikzpicture}


==> Figures/f5_qualitative_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{gcred}{RGB}{200,50,45}
\useasboundingbox (0,0) rectangle (17.4,4.66);
\def\QW{1.333cm}
\newcommand{\qview}[8]{%
  \node[inner sep=0pt] (#1) at (#2,#3) {\includegraphics[width=\QW]{Figures/qualitative/#4.png}};
  \draw[gcred,line width=0.5pt] let \p1=(#1.north west), \p2=(#1.south east) in
    ({\x1+#5*(\x2-\x1)},{\y1+#6*(\y2-\y1)}) rectangle ({\x1+(#5+#7)*(\x2-\x1)},{\y1+(#6+#8)*(\y2-\y1)});}
\newcommand{\qzoom}[4]{%
  \node[inner sep=0pt] (#1) at (#2,#3) {\includegraphics[width=\QW]{Figures/qualitative/#4_zoom.png}};
  \draw[gcred,line width=0.5pt] (#1.south west) rectangle (#1.north east);}
\node[rotate=90,font=\footnotesize,inner sep=0pt,align=center] at (0.24,3.533) {Hunyuan\\[-2pt]3D-2.1};
\qview{hy21bootstockv}{1.296}{3.533}{hy21_boot_stock}{0.168}{0.2852}{0.3125}{0.3125}
\qzoom{hy21bootstockz}{2.659}{3.533}{hy21_boot_stock}
\qview{hy21bootsotav}{4.072}{3.533}{hy21_boot_sota}{0.168}{0.2852}{0.3125}{0.3125}
\qzoom{hy21bootsotaz}{5.436}{3.533}{hy21_boot_sota}
\qview{hy21bootoursv}{6.848}{3.533}{hy21_boot_ours}{0.168}{0.2852}{0.3125}{0.3125}
\qzoom{hy21bootoursz}{8.211}{3.533}{hy21_boot_ours}
\qview{hy21cerealstockv}{9.794}{3.533}{hy21_cereal_stock}{0.4258}{0.2285}{0.2891}{0.2891}
\qzoom{hy21cerealstockz}{11.157}{3.533}{hy21_cereal_stock}
\qview{hy21cerealsotav}{12.570}{3.533}{hy21_cereal_sota}{0.4258}{0.2285}{0.2891}{0.2891}
\qzoom{hy21cerealsotaz}{13.933}{3.533}{hy21_cereal_sota}
\qview{hy21cerealoursv}{15.346}{3.533}{hy21_cereal_ours}{0.4258}{0.2285}{0.2891}{0.2891}
\qzoom{hy21cerealoursz}{16.709}{3.533}{hy21_cereal_ours}
\node[rotate=90,font=\footnotesize,inner sep=0pt,align=center] at (0.24,2.119) {MVPainter};
\qview{mvpsharkstockv}{1.296}{2.119}{mvp_shark_stock}{0.2188}{0.4062}{0.25}{0.25}
\qzoom{mvpsharkstockz}{2.659}{2.119}{mvp_shark_stock}
\qview{mvpsharksotav}{4.072}{2.119}{mvp_shark_sota}{0.2188}{0.4062}{0.25}{0.25}
\qzoom{mvpsharksotaz}{5.436}{2.119}{mvp_shark_sota}
\qview{mvpsharkoursv}{6.848}{2.119}{mvp_shark_ours}{0.2188}{0.4062}{0.25}{0.25}
\qzoom{mvpsharkoursz}{8.211}{2.119}{mvp_shark_ours}
\qview{mvpbootstockv}{9.794}{2.119}{mvp_boot_stock}{0.2031}{0.1094}{0.25}{0.25}
\qzoom{mvpbootstockz}{11.157}{2.119}{mvp_boot_stock}
\qview{mvpbootsotav}{12.570}{2.119}{mvp_boot_sota}{0.2031}{0.1094}{0.25}{0.25}
\qzoom{mvpbootsotaz}{13.933}{2.119}{mvp_boot_sota}
\qview{mvpbootoursv}{15.346}{2.119}{mvp_boot_ours}{0.2031}{0.1094}{0.25}{0.25}
\qzoom{mvpbootoursz}{16.709}{2.119}{mvp_boot_ours}
\node[rotate=90,font=\footnotesize,inner sep=0pt,align=center] at (0.24,0.707) {SyncMVD};
\qview{smlegostockv}{1.296}{0.707}{sm_lego_stock}{0.4598}{0.5156}{0.249}{0.25}
\qzoom{smlegostockz}{2.659}{0.707}{sm_lego_stock}
\qview{smlegosotav}{4.072}{0.707}{sm_lego_sota}{0.4598}{0.5156}{0.249}{0.25}
\qzoom{smlegosotaz}{5.436}{0.707}{sm_lego_sota}
\qview{smlegooursv}{6.848}{0.707}{sm_lego_ours}{0.4598}{0.5156}{0.249}{0.25}
\qzoom{smlegooursz}{8.211}{0.707}{sm_lego_ours}
\qview{smlionstockv}{9.794}{0.707}{sm_lion_stock}{0.0153}{0.4531}{0.249}{0.25}
\qzoom{smlionstockz}{11.157}{0.707}{sm_lion_stock}
\qview{smlionsotav}{12.570}{0.707}{sm_lion_sota}{0.0153}{0.4531}{0.249}{0.25}
\qzoom{smlionsotaz}{13.933}{0.707}{sm_lion_sota}
\qview{smlionoursv}{15.346}{0.707}{sm_lion_ours}{0.0153}{0.4531}{0.249}{0.25}
\qzoom{smlionoursz}{16.709}{0.707}{sm_lion_ours}
\node[font=\small,inner sep=0pt,anchor=base] at (1.978,4.43) {Stock};
\node[font=\small,inner sep=0pt,anchor=base] at (4.754,4.43) {SOTAs};
\node[font=\small,inner sep=0pt,anchor=base] at (7.530,4.43) {\gc{}};
\node[font=\small,inner sep=0pt,anchor=base] at (10.476,4.43) {Stock};
\node[font=\small,inner sep=0pt,anchor=base] at (13.252,4.43) {SOTAs};
\node[font=\small,inner sep=0pt,anchor=base] at (16.028,4.43) {\gc{}};
\end{tikzpicture}


==> Figures/f6_analysis_tikz.tex <==
\begin{tikzpicture}
\definecolor{gcred}{RGB}{200,50,45}
\definecolor{c1}{RGB}{54,125,189}\definecolor{c2}{RGB}{77,160,95}\definecolor{c3}{RGB}{140,100,180}
\definecolor{c4}{RGB}{214,120,40}\definecolor{c5}{RGB}{120,120,120}\definecolor{c6}{RGB}{170,140,60}
\definecolor{orc}{RGB}{54,125,189}\definecolor{ffc}{RGB}{214,120,40}
\pgfplotsset{ana/.style={scale only axis, width=2.85cm, height=2.75cm, grid=major, grid style={black!10},
  tick label style={font=\scriptsize}, label style={font=\footnotesize}, xlabel={Speedup (\(\times\))}, xlabel shift=-3pt, ylabel shift=-4pt}}
\newcommand{\anabetter}{\draw[-{Stealth[length=3.5pt]},black!55,line width=0.6pt] (axis description cs:0.70,0.90) -- (axis description cs:0.90,0.70);
  \node[font=\scriptsize,text=black!55,anchor=south,inner sep=1.5pt] at (axis description cs:0.76,0.90) {better};}
\begin{axis}[ana, name=axa, enlarge x limits=0.06, enlarge y limits=0.1, scaled y ticks=false,
  ytick={0.03,0.035,0.04,0.045}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
  ylabel={SeamErr \(\downarrow\)},
  legend to name=analegA, legend columns=4,
  legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=4pt}, inner sep=0pt},
  legend image code/.code={\draw[#1,mark repeat=2,mark phase=2] plot coordinates {(0cm,0cm) (0.17cm,0cm) (0.34cm,0cm)};}]
\addplot[c1, mark=o, mark size=1.5pt, line width=0.7pt] table[x=speed,y=seam]{\ladhyTea};
\addplot[c2, mark=square, mark size=1.4pt, line width=0.7pt] table[x=speed,y=seam]{\ladhyMag};
\addplot[c3, mark=triangle, mark size=1.8pt, line width=0.7pt] table[x=speed,y=seam]{\ladhyBud};
\addplot[c4, mark=diamond, mark size=1.8pt, line width=0.7pt] table[x=speed,y=seam]{\ladhyFORA};
\addplot[c5, mark=pentagon, mark size=1.7pt, line width=0.7pt] table[x=speed,y=seam]{\ladhyFaster};
\addplot[c6, mark=x, mark size=1.9pt, line width=0.7pt] table[x=speed,y=seam]{\ladhyDeep};
\addplot[gcred, mark=star, mark size=2.6pt, line width=1.3pt] table[x=speed,y=seam]{\ladhySeamGC};
\legend{TeaCache,MagCache,BudCache,FORA,FasterCache,DeepCache,\textbf{ViewCache}}
\anabetter
\end{axis}
\begin{axis}[ana, name=axb, at={(axa.east)}, anchor=west, xshift=1.30cm, xmin=1.85, xmax=2.45, ymode=log, ymin=0.009, ymax=0.2,
  xtick={1.9,2.1,2.3}, ylabel={MV-LPIPS \(\downarrow\)},
  ytick={0.01,0.02,0.05,0.1}, yticklabels={0.01,0.02,0.05,0.1}, clip=false]
\newcommand{\garrow}[5]{%
  \addplot[#1, line width=1.0pt, -{Stealth[length=3.5pt]}, shorten >=2pt, forget plot] coordinates {(#2,#3) (#4,#5)};
  \addplot[#1, only marks, mark=o, mark size=1.9pt, line width=0.7pt, forget plot] coordinates {(#2,#3)};
  \addplot[#1, only marks, mark=*, mark size=2.1pt, forget plot] coordinates {(#4,#5)};}
\garrow{orc}{2.00}{0.0261}{2.30}{0.0156}
\garrow{orc}{2.21}{0.0487}{2.27}{0.0152}
\garrow{ffc}{1.98}{0.1289}{2.19}{0.0143}
\node[font=\scriptsize, text=orc, anchor=north, inner sep=3.5pt, xshift=-5pt] at (axis cs:2.00,0.0261) {TeaCache};
\node[font=\scriptsize, text=orc, anchor=south, inner sep=2.5pt] at (axis cs:2.21,0.0487) {MagCache};
\node[font=\scriptsize, text=ffc, anchor=west, inner sep=3pt] at (axis cs:1.98,0.1289) {FORA};
\anabetter
\end{axis}
\node[anchor=south,inner sep=0pt] at ($(axa.north west)!0.5!(axb.north east)+(-0.25cm,0.14cm)$) {\pgfplotslegendfromname{analegA}};
\node[anchor=north, font=\footnotesize] at ([yshift=-2pt]axa.outer south -| axa.south) {(a) Cross-view consistency};
\node[anchor=north, font=\footnotesize] at ([yshift=-2pt]axa.outer south -| axb.south) {(b) Combination};
\end{tikzpicture}

